The EDGES Analysis Pipeline: Description and Validation

The sky-averaged redshifted 21-cm signal from Cosmic Dawn is expected to provide a unique view of the first compact objects. However, its measurement remains daunting. Difficulties are driven by the large dynamic contrast between the intervening foregrounds and the signal-of-interest, which places extremely high demands on instrumental calibration and data quality measures. The ongoing debate within the field concerning the evidence of a potential first detection by the EDGES experiment highlights the need for a more robust set of analysis methods and tools that are reliable and accessible. In this paper, we detail for the first time the precise calibration and analysis methodology adopted in previous EDGES data releases. These methods are presented in the context of a new open-source end-to-end analysis and simulation package for 21-cm global signal experiments that both formalizes these methods and provides general tools for the broader community. Finally, we describe the raw data used in previous EDGES papers and release these data publicly for extended scrutiny.

==> flowchart.tex <==
% Define block styles
\definecolor{colorout}{HTML}{4A90E2}
%\definecolor{colorcov}{HTML}{F5A623}

\tikzstyle{line} = [draw, -latex']

\tikzstyle{input} = [rectangle, draw, fill=red!40, 
    text width=7em, text centered, minimum height=2em]

\tikzstyle{inputhalf} = [rectangle, draw, fill=red!40, 
    text width=5em, text centered, minimum height=2em]

\tikzstyle{product} = [circle, draw, fill=colorout, 
    text width=5em, text centered, minimum height=2em, text=white]

\tikzstyle{calibration} = [rectangle, draw, fill=blue!40, 
    text width=10em, text centered, rounded corners, minimum height=2em]
\tikzstyle{averaging} = [rectangle, draw, fill=green!40, 
    text width=10em, text centered, rounded corners, minimum height=2em]
\tikzstyle{modeling} = [rectangle, draw, fill=purple!40, 
    text width=10em, text centered, rounded corners, minimum height=2em]
% \tikzstyle{bigprocess} = [rectangle, draw, fill=red!40, 
%     text width=20em,text centered, rounded corners, minimum height=4em]
\tikzstyle{filter} = [rectangle, draw, fill=orange!30, 
    text width=10em, text centered, rounded corners, minimum height=2em]
\tikzstyle{computecal} = [rectangle, draw, fill=pink!60, 
    text width=10em, text centered, rounded corners, minimum height=2em]




\begin{tikzpicture}[
    node distance = 0.5em, 
    auto,
    arrow/.style={-{Stealth[scale=1.2]}, thick}
]
    % Raw Field Data Input
    \node [input] (raw) {Raw Spectra\\Night 1};
    \node [input,below=of raw] (raw2) {Raw Spectra\\Night 2};
    \node [input,below=of raw2] (raw3) {Raw Spectra\\Night 3};
    \node[below=0.5] (dots) at (raw3.south) {\Huge ...} ;
    
    % ---------------------------------------------------------------
    % Day-Average Notebook
    \node [filter,right=2.5em of raw] (lst_select) {Galactic Centre Filter};
    \node [filter,below=of lst_select] (adc) {Auxiliary data filter};
    \node [filter,below=of adc] (pp) {Power Percent filter};
    \node [calibration,below=of pp] (dcal) {Dicke Calibration};
    \node [calibration,below=of dcal] (tcal) {Scale to approximate temperature};
    \node [filter,below=of tcal] (orb) {Orbcomm filter};
    \node [filter,below=of orb] (fm) {MaxFM filter};
    \node [filter,below=of fm] (rms) {RMS filter};
    \node [averaging,below=of rms] (lst_bin) {Average Integrations};
    \node [filter,below=of lst_bin] (selectfreq) {Select Frequencies $40-100$\,MHz};
    \node [filter,below=of selectfreq] (xrfi) {RFI Excision (I)};
    \node [averaging,below=of xrfi] (gauss_smooth) {Frequency Downsample (x8)};
    
    % Outer rectangle defining the Notebook as a whole
    \node[shape=rectangle, draw, fit=(lst_select) (gauss_smooth), inner sep=4] (dayavgnb) {};
    % ---------------------------------------------------------------

    \draw[arrow] (raw.east) -- (raw.east -| dayavgnb.west);
    \draw[arrow] (raw2.east) -- (raw2.east -| dayavgnb.west);
    \draw[arrow] (raw3.east) -- (raw3.east -| dayavgnb.west);


    % ---------------------------------------------------------------
    % Receiver Calibration Notebook
    \node [input,right=2.5em of pp] (rawcaldata) {Lab-Based Calibration Data};

    \node [computecal,right=2.0em of rawcaldata] (rcvcal) {Compute $\vec{T}_{\rm cal}$};
    
    % Outer rectangle defining the Notebook as a whole
    \node[shape=rectangle, draw, fit=(rcvcal) (rcvcal), inner sep=4] (rcvcalnb) {};

    \draw[arrow] (rawcaldata.east) -- (rcvcal.west);


    % ---------------------------------------------------------------
    % AntS11 Notebook
    \node [input,below=1.5em of rawcaldata] (ants11data) {Antenna VNA Measurements};

    \node [computecal,right=2.0em of ants11data] (ants11cal) {Calibrate $\Gamma_{\rm ant}$};
    \node [computecal,below=of ants11cal] (ants11model) {Model  $\Gamma_{\rm ant}$};
    
    
    % Outer rectangle defining the Notebook as a whole
    \node[shape=rectangle, draw, fit=(ants11cal) (ants11model), inner sep=4] (ants11nb) {};


    \draw[arrow] (ants11data.east) -- (ants11cal.west);

    
    % ---------------------------------------------------------------
    % Beam Chromaticity Notebook
    \node [computecal,below=1.5em of ants11nb] (bccf) {Compute $G_{\rm BFCC}$};    

    \node [input,below=3.1em of ants11data] (beamdata) {FEKO Beam};
    \node [input,below=of beamdata] (skydata) {HASLAM Sky};

    
    % Outer rectangle defining the Notebook as a whole
    \node[shape=rectangle, draw, fit=(bccf) (bccf), inner sep=4] (bccfnb) {};

    \draw[arrow] (beamdata.east) -| ($(bccf.west) - (0.3, 0)$) |- (bccf.west);
    \draw[arrow] (skydata.east) -| ($(bccf.west) - (0.3, 0)$) |- (bccf.west);
    
%    \draw[arrow] (ants11data.north) -- (ants11nb.south);
    
    % ---------------------------------------------------------------
    % Calibration Notebook
    \node [calibration,right=5em of rcvcal] (cal) {Receiver Cal.};
    \node [filter,above=of cal] (freq50) {Select Freq. 51-99\,MHz};
    \node [calibration,below=of cal] (loss) {Balun+Connector Loss Correction};
    \node [calibration,below=of loss] (bf) {Beam Chromaticity Correction};
    %\node [modeling,below of = bf] (mod) {MODELED DATA\\ 3-term PhysicalLin};
    \node [averaging,below=of bf] (gauss_2) {Frequency Downsample (x8)};
    %\node [filter,below of = gri] (xrfi2) {XRFI};
   %\node [process,below of = ] (gri2) {COMBINED-BINNED DATA: 6 to 18hr};
    % \node [filter,below of = gri2] (xrfi3) {XRFI};
%    \node [modeling,below of = gauss_2] (mod_2) {MODELED DATA\\ 5-term PhysicalLin};

    % Outer rectangle defining the Notebook as a whole
    \node[shape=rectangle, draw, fit=(freq50) (gauss_2), inner sep=4] (datacalnb) {};
    % ---------------------------------------------------------------

    \draw[arrow] (rcvcalnb.east) -- (cal.west);
%-| node[pos=0.25,name=5]
    \draw[-,style=thick] (ants11nb.east) -| ($(cal.west) - (0.75, 0)$);% -| (cal.west); %($(cohavg.south) - (0,0.25)$) |- ($(losscorr.north) + 

    \draw[arrow] (bccfnb.east) -| ($(bf.west) - (0.75, 0)$) |- (bf.west);
    
    
    \draw[arrow] ($(dayavgnb.north east) + (0, -0.1)$) -| ($(datacalnb.north) + (0.2, 0.1)$) -| ($(datacalnb.north) + (0.2, 0)$);
    \draw[arrow] ($(dayavgnb.north east) + (0, -0.3)$) -| ($(datacalnb.north) + (0.0, 0.1)$) -| ($(datacalnb.north) + (0.0, 0)$);
    \draw[arrow] ($(dayavgnb.north east) + (0, -0.5)$) -| ($(datacalnb.north) + (-0.2, 0.1)$) -| ($(datacalnb.north) + (-0.2, 0)$);
    
    % ---------------------------------------------------------------
    % Average over nights
    \node [filter,below=3.5em of datacalnb] (objrms) {Per-night RMS filter};
    \node [filter,below=of objrms] (xrfi2) {RFI Excision (II)};
    \node [averaging,below=of xrfi2] (day) {Average over nights};
%    \node [filter,below=of day] (xrfi3) {RFI Excision};
    
    % Outer rectangle defining the Notebook as a whole
    \node[shape=rectangle, draw, fit=(objrms) (day), inner sep=4] (nightavgnb) {};
     
    \draw[arrow] (datacalnb.south) -- (nightavgnb.north);
    \draw[-,style=thick] ($(datacalnb.south) + (0.2, 0)$) |- ($(nightavgnb.north) + (0, 0.5)$);
    \draw[-,style=thick] ($(datacalnb.south) - (0.2, 0)$) |- ($(nightavgnb.north) + (0, 0.5)$);
    
   
   \node [product, left=2.5em of nightavgnb] (final) {Averaged Spectrum};
    \draw[arrow] (nightavgnb.west) -- (final.east);


    % ---------------------------------
    % LEGEND
    % ---------------------------------
    \node[computecal,text width=7em, left=2.5em of gauss_smooth] (compute-legend) {CAL SETUP};
    \node[calibration, text width=7em,above=of compute-legend] (cal-legend) {CALIBRATION};
    \node[averaging, text width=7em, above=of cal-legend] (avg-legend) {AVERAGING};
    \node[filter, text width=7em, above=of avg-legend] (filter-legend) {FILTER};
    \node[input, text width=7em, above=of filter-legend] (input-legend) {INPUT DATA};
    
%    \node[product, below=of compute-legend] (result-legend) {RESULT};
        % Outer rectangle defining the Notebook as a whole
    \node[shape=rectangle, draw, thick,fit=(input-legend) (compute-legend), inner sep=6] (legbox) {};
    
    \node[above=0.2] (leg) at (legbox.north) {\huge LEGEND} ;
    
\end{tikzpicture}

